Optimization problems in graphs with locational uncertainty

Many discrete optimization problems amount to selecting a feasible set of edges of least weight. We consider in this paper the context of spatial graphs where the positions of the vertices are uncertain and belong to known uncertainty sets. The objective is to minimize the sum of the distances of the chosen set of edges for the worst positions of the vertices in their uncertainty sets. We first prove that these problems are $\cal NP$-hard even when the feasible sets consist either of all spanning trees or of all $s-t$ paths. Given this hardness, we propose an exact solution algorithm combining integer programming formulations with a cutting plane algorithm, identifying the cases where the separation problem can be solved efficiently. We also propose a conservative approximation and show its equivalence to the affine decision rule approximation in the context of Euclidean distances. We compare our algorithms to three deterministic reformulations on instances inspired by the scientific literature for the Steiner tree problem and a facility location problem.

==> charts_cost_SPL.tex <==
\begin{figure}[ht]
\centering
\foreach \index in {200,400,600}
{
\subfloat[$n=\index$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,xmin = 0,ymin = 0.001, ymax = 100,
	ylabel={\blue{\% of instances}},
	title={},
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue] table[
	x=x, y=solved, mark=none
	]{SPL/center_n_\index.txt};
	
	\addplot [dotted, red] table[
	x=x, y=solved, mark=none
	]{SPL/worst_n_\index.txt};
	
	\addplot [dashed, teal] table[
	x=x, y=solved, mark=none
	]{SPL/avg_n_\index.txt};
\end{axis}
\end{tikzpicture}
}
}
 \\
 \foreach \index in {2,3}
 {
 \subfloat[$\NU=\index$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,xmin = 0,ymin = 0.001, ymax = 100,
	ylabel={\blue{\% of instances}},
	title={},
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick}
 	]
	
	\addplot [solid, blue] table[
	x=x, y=solved, mark=none
	]{SPL/center_nU_\index.txt};
	
	\addplot [dotted, red] table[
	x=x, y=solved, mark=none
	]{SPL/worst_nU_\index.txt};
	
	\addplot [dashed, teal] table[
	x=x, y=solved, mark=none
	]{SPL/avg_nU_\index.txt};
\end{axis}
\end{tikzpicture}
}}
 \subfloat[$\NU=4$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,xmin = 0,ymin = 0.001, ymax = 100,
	ylabel={\blue{\% of instances}},
	title={},
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick},
    legend entries={\hcenter,\worst,\avg,\cons},
 	legend style={at={(axis cs:16,25)}, anchor=south west}
 	]
	
	\addplot [solid, blue] table[
	x=x, y=solved, mark=none
	]{SPL/center_nU_4.txt};
	
	\addplot [dotted, red] table[
	x=x, y=solved, mark=none
	]{SPL/worst_nU_4.txt};
	
	\addplot [dashed, teal] table[
	x=x, y=solved, mark=none
	]{SPL/avg_nU_4.txt};
\end{axis}
\end{tikzpicture}
}
\caption{SPL: For each heuristic algorithm, the curve plots~\eqref{eq:costcurves}, the cumulative distribution of the \% of instances for which the returned solution has an additional (relative) cost less than the value of the abscissa.}
\label{fig:SPL:costs}
\end{figure}


==> charts_cost_STP.tex <==
\begin{figure}[ht]
\centering
\subfloat[\scriptsize P6E, $\diaminst=0.2$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,xmin = 0,ymin = 0.001, ymax = 100,
xmax = 50,
	ylabel={\blue{\% of instances}},
	title={},
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_center_0.2.txt};
	
	\addplot [dotted, red] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_worst_0.2.txt};
	
	\addplot [dashed, teal] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_avg_0.2.txt};
	
	\addplot [solid, black] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_cons_0.2.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[\scriptsize P6E, $\diaminst=0.4$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,xmin = 0,ymin = 0.001, ymax = 100,
xmax = 50,
	ylabel={\blue{\% of instances}},
	title={},
    log ticks with fixed point,
every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_center_0.4.txt};
	
	\addplot [dotted, red] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_worst_0.4.txt};
	
	\addplot [dashed, teal] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_avg_0.4.txt};
	
	\addplot [solid, black] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_cons_0.4.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[\scriptsize P6E, $\diaminst=0.6$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,xmin = 0,ymin = 0.001, ymax = 100,
xmax = 50,
	ylabel={\blue{\% of instances}},
	title={},
    log ticks with fixed point,
    legend entries={\hcenter,\worst,\avg,\cons},
 	legend style={at={(axis cs:40,25)}, anchor=south west},
	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_center_0.6.txt};
	
	\addplot [dotted, red] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_worst_0.6.txt};
	
	\addplot [dashed, teal] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_avg_0.6.txt};
	
	\addplot [solid, black] table[
	x=x, y=solved, mark=none
	]{Steiner/P6E_cons_0.6.txt};
\end{axis}
\end{tikzpicture}
}
\caption{STP: \% of instances for which the additional relative cost is less than $x$.}
\label{fig:STP:costs}
\end{figure}


==> charts_time_SPL.tex <==
\begin{figure}[ht]
\centering
\subfloat[Varying $n$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0,
	ylabel=\blue{{solution times (seonds)}},
	title={},
	xtick = {200,400,600},
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{SPL/times_n.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{SPL/times_n.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{SPL/times_n.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{SPL/times_n.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[Varying $|I|$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0,
	ylabel=\blue{{solution times (seonds)}},
	title={},
	symbolic x coords={n/8,n/7,n/6},
	xtick={n/8,n/7,n/6},
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{SPL/times_I.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{SPL/times_I.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{SPL/times_I.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{SPL/times_I.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[Varying $p$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0,
	ylabel=\blue{{solution times (seonds)}},
	title={},
	xtick= {2,4,6},
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{SPL/times_p.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{SPL/times_p.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{SPL/times_p.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{SPL/times_p.txt};
\end{axis}
\end{tikzpicture}
}
\\
\subfloat[Varying $m$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0,
	ylabel=\blue{{solution times (seonds)}},
	title={},
	symbolic x  coords={n,1.5n,2n},
    xtick={n,1.5n,2n},
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{SPL/times_m.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{SPL/times_m.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{SPL/times_m.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{SPL/times_m.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[Varying $\NU$]{
\begin{tikzpicture}[scale=0.7]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0,
	ylabel=\blue{{solution times (seonds)}},
	title={},
	%	ymode = log,
    xtick={2,3,4},
 	every axis plot/.append style={ultra thick},
 	legend entries={\hcenter, \worst, \avg, \exact},
	legend style={at={(axis cs:4.1,0.5)}, anchor=south west}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{SPL/times_nU.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{SPL/times_nU.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{SPL/times_nU.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{SPL/times_nU.txt};
\end{axis}
\end{tikzpicture}
}
\caption{SPL: Average solution times in seconds for each algorithm when varying one of the parameters.}
\label{fig:SPL:times}
\end{figure}


==> charts_time_STP.tex <==
\begin{figure}[ht]
\centering
\subfloat[Varying $\Delta$\label{fig:STP:times:P6E:Delta}]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0.0001,
	ylabel={\blue{solution times (seonds)}},
	title={},
	%	ymode = log,
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{Steiner/P6E_times_Delta.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{Steiner/P6E_times_Delta.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{Steiner/P6E_times_Delta.txt};
	
	\addplot [solid, black, mark=triangle] table[
	x=x, y=cons
	]{Steiner/P6E_times_Delta.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{Steiner/P6E_times_Delta.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[Varying $\sigma$]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0.0001,
	ylabel={\blue{solution times (seonds)}},
	title={},
	%	ymode = log,
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick},
 	legend entries={\hcenter, \worst, \avg, \cons, \exact},
	legend style={at={(axis cs:13,50)}, anchor=south west}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{Steiner/P6E_times_nU.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{Steiner/P6E_times_nU.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{Steiner/P6E_times_nU.txt};
	
	\addplot [solid, black, mark=triangle] table[
	x=x, y=cons
	]{Steiner/P6E_times_nU.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{Steiner/P6E_times_nU.txt};
\end{axis}
\end{tikzpicture}
}
\caption{STP: Average solution times in seconds on instances P6E for each algorithm when varying one of the parameters.}
\label{fig:STP:times:P6E}
\end{figure}


==> charts_time_large_STP.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[scale=0.8]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0.001,
		ymode = log,
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick},
 	legend entries={\heurdet,\heurdmax,\exact},
 	legend style={at={(axis cs:1.2,0.5)}, anchor=south west},
 	]
	
	\addplot [solid, mark=triangle] table[
	x=x, y=heur_det
	]{Steiner/times/P6E_times_Delta.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=heur_dmax
	]{Steiner/times/P6E_times_Delta.txt};
	
	\addplot [magenta, dotted, mark=x, mark options=solid] table[
	x=x, y=exact
	]{Steiner/times/P6E_times_Delta.txt};
\end{axis}
\end{tikzpicture}
\caption{ND: Average solution times in seconds on large instances (P6E) for each value of $\Delta$.}
\label{fig:STP:times:large}
\end{figure}


==> charts_time_small_STP.tex <==
\begin{figure}[ht]
\centering
\subfloat[Varying $\Delta$]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0.0001,
	ylabel={},
	title={},
	%	ymode = log,
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{Steiner/small_times_Delta.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{Steiner/small_times_Delta.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{Steiner/small_times_Delta.txt};
	
	\addplot [solid, black, mark=triangle] table[
	x=x, y=cons
	]{Steiner/small_times_Delta.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{Steiner/small_times_Delta.txt};
	
	\addplot [dashed, orange, mark=square, mark options=solid] table[
	x=x, y=compact
	]{Steiner/small_times_Delta.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[Varying $\kappa$]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0.0001,
	ylabel={},
	title={},
	%	ymode = log,
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{Steiner/small_times_dim.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{Steiner/small_times_dim.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{Steiner/small_times_dim.txt};
	
	\addplot [solid, black, mark=triangle] table[
	x=x, y=cons
	]{Steiner/small_times_dim.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{Steiner/small_times_dim.txt};
	
	\addplot [dashed, orange, mark=square, mark options=solid] table[
	x=x, y=compact
	]{Steiner/small_times_dim.txt};
\end{axis}
\end{tikzpicture}
}
\subfloat[Varying $\sigma$]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[height=5cm,width=6cm,axis x line=bottom, axis y line = left,ymin = 0.0001,
	ylabel={},
	title={},
	%	ymode = log,
    log ticks with fixed point,
 	every axis plot/.append style={ultra thick},
 	legend entries={\hcenter, \worst, \avg, \cons, \exact, \compact},
	legend style={at={(axis cs:13,0.0001)}, anchor=south west}]
	
	\addplot [solid, blue, mark=triangle] table[
	x=x, y=center
	]{Steiner/small_times_nU.txt};
	
	\addplot [dotted, red, mark=o, mark options=solid] table[
	x=x, y=worst
	]{Steiner/small_times_nU.txt};
	
	\addplot [dashed, teal, mark=square, mark options=solid] table[
	x=x, y=avg
	]{Steiner/small_times_nU.txt};
	
	\addplot [solid, black, mark=triangle] table[
	x=x, y=cons
	]{Steiner/small_times_nU.txt};
	
	\addplot [dotted, brown, mark=o, mark options=solid] table[
	x=x, y=exact
	]{Steiner/small_times_nU.txt};
	
	\addplot [dashed, orange, mark=square, mark options=solid] table[
	x=x, y=compact
	]{Steiner/small_times_nU.txt};
\end{axis}
\end{tikzpicture}
}
\caption{STP: Average solution times in seconds on instances format($\kappa$) for each algorithm when varying one of the parameters.}
\label{fig:STP:times:small}
\end{figure}

